Robust Model Order Selection in Large Dimensional Elliptically Symmetric Noise

This paper deals with model order selection in context of correlated noise. More precisely, one considers sources embedded in an additive Complex Elliptically Symmetric (CES) noise, with unknown parameters. The main difficultly for estimating the model order lies into the noise correlation, namely the scatter matrix of the corresponding CES distribution. In this work, to tackle that problem, one adopts a two-step approach: first, we develop two different methods based on a Toeplitz-structured model for estimating this unknown scatter matrix and for whitening the correlated noise. Then, we apply Maronna's $M$-estimators on the whitened signal to estimate the covariance matrix of the "decorrelated" signal in order to estimate the model order. The proposed methodology is based both on robust estimation theory as well as large Random Matrix Theory, and original results are derived, proving the efficiency of this methodology. Indeed, the main theoretical contribution is to derive consistent robust estimators for the covariance matrix of the signal-plus-correlated noise in a large dimensional regime and to propose efficient methodology to estimate the rank of signal subspace. Finally, as shown in the analysis, these results show a great improvement compared to the state-of-the-art, on both simulated and real hyperspectral images.

==> simulation12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
width = 0.28\textwidth,
at={(0.758in,0.481in)},
scale only axis,
ticklabel style = {font=\tiny},
xmin=-15,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small SNR},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small number of sources},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style= {at={(0.01,0.40)},anchor=west, legend cell align=left}
]
\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-15	55.5\\
-10	57.5\\
-5	57\\
0	59.5\\
3	60.5\\
5	62\\
7	63.5\\
10	64\\
20	65\\
};
\addlegendentry{\tiny{$\hat{p}$ with $\check{\mathbf{\Sigma}}_{UW}$}}

\addplot [color=red, dashed, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
-15	0\\
-10	0\\
-5	1\\
0	3\\
3	4\\
5	4\\
7	4\\
10	4\\
20	4\\
};
\addlegendentry{\tiny{$\hat{p}$ with $\check{\mathbf{\Sigma}}_{FP}$}}

\addplot [color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-15	0\\
-10	0\\
-5	1.5\\
0	4\\
3	4.5\\
5	4\\
7	4\\
10	5\\
20	4\\
};
\addlegendentry{\tiny{$\hat{p}$ with $\check{\mathbf{\Sigma}}_{SCM}$}}

\addplot [color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-15	310\\
-10	314\\
-5	315\\
0	308.5\\
3	315\\
5	315.5\\
7	313.5\\
10	315\\
20	312.5\\
};
\addlegendentry{\tiny{$\hat{p}$ with AIC method}}

\addplot [color=green, dashed, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-15	4\\
-10	4\\
-5	4\\
0	4\\
3	4\\
5	4\\
7	4\\
10	4\\
20	4\\
};
\addlegendentry{\tiny{p}}

\end{axis}
\end{tikzpicture}%

==> simulation13.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width = 0.28\textwidth,
%width=4.521in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
ticklabel style = {font=\tiny},
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\small SNR},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small number of sources},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.40)},anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	95\\
-5	94\\
0	96\\
1	97\\
2	97\\
3	97\\
5	96\\
7	97\\
10	100\\
};
\addlegendentry{\tiny{$\hat{p}$ with $\check{\mathbf{\Sigma}}_{UW}$}}

\addplot [color=red, dashed, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0\\
-5	0\\
0	2\\
1	2\\
2	3\\
3	3\\
5	4\\
7	4\\
10	4\\
};
\addlegendentry{\tiny{$\hat{p}$ with $\check{\mathbf{\Sigma}}_{FP}$}}

\addplot [color=mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	0\\
-5	0\\
0	2\\
1	3\\
2	3\\
3	3\\
5	4\\
7	4\\
10	4\\
};
\addlegendentry{\tiny{$\hat{p}$ with $\check{\mathbf{\Sigma}}_{SCM}$}}

\addplot [color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	792\\
-5	778\\
0	789\\
1	773\\
2	781\\
3	797\\
5	790\\
7	789\\
10	785\\
};
\addlegendentry{\tiny{$\hat{p}$ with AIC method}}

\addplot [color=green, dashed, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	4\\
-5	4\\
0	4\\
1	4\\
2	4\\
3	4\\
5	4\\
7	4\\
10	4\\
};
\addlegendentry{\tiny{p}}

\end{axis}
\end{tikzpicture}%

==> simulation2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.28\textwidth,
%width=4.521in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
ticklabel style = {font=\tiny},
xmin=0,
xmax=3.5,
ymin=0,
ymax=0.06,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\small Histogram of Eigenvalues},
xmajorgrids,
ymajorgrids,
legend style={at={(0.80,0.98)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=green, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.06	0.0122222222222222\\
0.122	0.0566666666666667\\
0.184	0.0577777777777778\\
0.246	0.0555555555555556\\
0.308	0.0522222222222222\\
0.37	0.0466666666666667\\
0.432	0.0455555555555556\\
0.494	0.0422222222222222\\
0.556	0.04\\
0.618	0.04\\
0.68	0.0344444444444444\\
0.742	0.0333333333333333\\
0.804	0.0322222222222222\\
0.866	0.0311111111111111\\
0.928	0.0288888888888889\\
0.99	0.0277777777777778\\
1.052	0.0266666666666667\\
1.114	0.0266666666666667\\
1.176	0.0233333333333333\\
1.238	0.0233333333333333\\
1.3	0.0211111111111111\\
1.362	0.0222222222222222\\
1.424	0.02\\
1.486	0.0177777777777778\\
1.548	0.02\\
1.61	0.0166666666666667\\
1.672	0.0166666666666667\\
1.734	0.0144444444444444\\
1.796	0.0155555555555556\\
1.858	0.0133333333333333\\
1.92	0.0144444444444444\\
1.982	0.0111111111111111\\
2.044	0.0111111111111111\\
2.106	0.01\\
2.168	0.01\\
2.23	0.00666666666666667\\
2.292	0.00777777777777778\\
2.354	0.00777777777777778\\
2.416	0.00222222222222222\\
2.478	0.00444444444444444\\
2.54	0.00444444444444444\\
};
\addlegendentry{\small $\hat{\mathbf{S}}$}

\addplot[ybar interval, fill=blue, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.06	0.0122222222222222\\
0.122	0.0566666666666667\\
0.184	0.0577777777777778\\
0.246	0.0555555555555556\\
0.308	0.0522222222222222\\
0.37	0.0466666666666667\\
0.432	0.0455555555555556\\
0.494	0.0422222222222222\\
0.556	0.04\\
0.618	0.0388888888888889\\
0.68	0.0344444444444444\\
0.742	0.0344444444444444\\
0.804	0.0311111111111111\\
0.866	0.0311111111111111\\
0.928	0.0288888888888889\\
0.99	0.0277777777777778\\
1.052	0.0266666666666667\\
1.114	0.0266666666666667\\
1.176	0.0244444444444444\\
1.238	0.0222222222222222\\
1.3	0.0211111111111111\\
1.362	0.0222222222222222\\
1.424	0.02\\
1.486	0.0188888888888889\\
1.548	0.0188888888888889\\
1.61	0.0155555555555556\\
1.672	0.0177777777777778\\
1.734	0.0155555555555556\\
1.796	0.0144444444444444\\
1.858	0.0133333333333333\\
1.92	0.0133333333333333\\
1.982	0.0122222222222222\\
2.044	0.0122222222222222\\
2.106	0.00888888888888889\\
2.168	0.01\\
2.23	0.00666666666666667\\
2.292	0.00888888888888889\\
2.354	0.00777777777777778\\
2.416	0.00222222222222222\\
2.478	0.00444444444444444\\
2.54	0.00444444444444444\\
};
\addlegendentry{\small $\check{\mathbf{\Sigma}}_{SCM}$}



\addplot [color=red, line width=0.5mm]
  table[row sep=crcr]{%
3.03743394491305	0\\
3.03743394491305	0.2\\
};
\addlegendentry{\small Threshold $t$}



\end{axis}
\end{tikzpicture}%

==> simulation3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.28\textwidth,
%width=4.521in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
ticklabel style = {font=\tiny},
xmin=0,
xmax=8,
ymin=0,
ymax=0.35,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\small Histogram of Eigenvalues},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.98)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=blue, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.35\\
0.176	0.2\\
0.352	0.0955555555555556\\
0.528	0.0566666666666667\\
0.704	0.0366666666666667\\
0.88	0.03\\
1.056	0.0233333333333333\\
1.232	0.0177777777777778\\
1.408	0.0144444444444444\\
1.584	0.0144444444444444\\
1.76	0.0111111111111111\\
1.936	0.0111111111111111\\
2.112	0.01\\
2.288	0.00777777777777778\\
2.464	0.00777777777777778\\
2.64	0.00666666666666667\\
2.816	0.00777777777777778\\
2.992	0.00555555555555556\\
3.168	0.00777777777777778\\
3.344	0.00555555555555556\\
3.52	0.00555555555555556\\
3.696	0.00666666666666667\\
3.872	0.00444444444444444\\
4.048	0.00444444444444444\\
4.224	0.00555555555555556\\
4.4	0.00444444444444444\\
4.576	0.00555555555555556\\
4.752	0.00444444444444444\\
4.928	0.00444444444444444\\
5.104	0.00555555555555556\\
5.28	0.00444444444444444\\
5.456	0.00333333333333333\\
5.632	0.00333333333333333\\
5.808	0.00333333333333333\\
5.984	0.00333333333333333\\
6.16	0.00222222222222222\\
6.336	0.00333333333333333\\
6.512	0.00222222222222222\\
6.688	0.00222222222222222\\
6.864	0.00111111111111111\\
7.04	0.00111111111111111\\
};
\addlegendentry{\small  $\check{\mathbf{C}}_{SCM}^{1/2} \check{\mathbf{\Sigma}}_{SCM} \check{\mathbf{C}}_{SCM}^{1/2}$}

\addplot[ybar interval, fill=green, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.06	0.0122222222222222\\
0.122	0.0566666666666667\\
0.184	0.0577777777777778\\
0.246	0.0555555555555556\\
0.308	0.0522222222222222\\
0.37	0.0466666666666667\\
0.432	0.0455555555555556\\
0.494	0.0422222222222222\\
0.556	0.04\\
0.618	0.04\\
0.68	0.0344444444444444\\
0.742	0.0333333333333333\\
0.804	0.0322222222222222\\
0.866	0.0311111111111111\\
0.928	0.0288888888888889\\
0.99	0.0277777777777778\\
1.052	0.0266666666666667\\
1.114	0.0266666666666667\\
1.176	0.0233333333333333\\
1.238	0.0233333333333333\\
1.3	0.0211111111111111\\
1.362	0.0222222222222222\\
1.424	0.02\\
1.486	0.0177777777777778\\
1.548	0.02\\
1.61	0.0166666666666667\\
1.672	0.0166666666666667\\
1.734	0.0144444444444444\\
1.796	0.0155555555555556\\
1.858	0.0133333333333333\\
1.92	0.0144444444444444\\
1.982	0.0111111111111111\\
2.044	0.0111111111111111\\
2.106	0.01\\
2.168	0.01\\
2.23	0.00666666666666667\\
2.292	0.00777777777777778\\
2.354	0.00777777777777778\\
2.416	0.00222222222222222\\
2.478	0.00444444444444444\\
2.54	0.00444444444444444\\
};
\addlegendentry{\small $\hat{\mathbf{S}}$}

\addplot [color=red, line width=0.5mm]
  table[row sep=crcr]{%
3.03743394491305	0\\
3.03743394491305	2\\
};
\addlegendentry{\small Threshold $t$}

\end{axis}
\end{tikzpicture}%

==> simulation4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.28\textwidth,
%width=4.521in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
ticklabel style = {font=\tiny},
xmin=0,
xmax=0.25,
ymin=0,
ymax=0.07,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\small Histogram of Eigenvalues},
xmajorgrids,
ymajorgrids,
legend style={at={(0.80,0.98)}, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ybar interval, fill=blue, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.005	0.0222222222222222\\
0.0104	0.0611111111111111\\
0.0158	0.0633333333333333\\
0.0212	0.0555555555555556\\
0.0266	0.0511111111111111\\
0.032	0.0488888888888889\\
0.0374	0.0455555555555556\\
0.0428	0.0422222222222222\\
0.0482	0.04\\
0.0536	0.0366666666666667\\
0.059	0.0366666666666667\\
0.0644	0.0322222222222222\\
0.0698	0.0311111111111111\\
0.0752	0.03\\
0.0806	0.03\\
0.086	0.0277777777777778\\
0.0914	0.0244444444444444\\
0.0968	0.0244444444444444\\
0.1022	0.0233333333333333\\
0.1076	0.0233333333333333\\
0.113	0.0211111111111111\\
0.1184	0.02\\
0.1238	0.02\\
0.1292	0.0177777777777778\\
0.1346	0.0177777777777778\\
0.14	0.0155555555555556\\
0.1454	0.0177777777777778\\
0.1508	0.0144444444444444\\
0.1562	0.0133333333333333\\
0.1616	0.0122222222222222\\
0.167	0.0133333333333333\\
0.1724	0.0111111111111111\\
0.1778	0.0111111111111111\\
0.1832	0.00888888888888889\\
0.1886	0.00888888888888889\\
0.194	0.00777777777777778\\
0.1994	0.00666666666666667\\
0.2048	0.00555555555555556\\
0.2102	0.00444444444444444\\
0.2156	0.00222222222222222\\
0.221	0.00222222222222222\\
};
\addlegendentry{\small $\check{\mathbf{\Sigma}}_{SCM} $}


\addplot[ybar interval, fill=green, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.004	0.0155555555555556\\
0.0089	0.06\\
0.0138	0.06\\
0.0187	0.0588888888888889\\
0.0236	0.0511111111111111\\
0.0285	0.0488888888888889\\
0.0334	0.0444444444444444\\
0.0383	0.0422222222222222\\
0.0432	0.0411111111111111\\
0.0481	0.0377777777777778\\
0.053	0.0355555555555556\\
0.0579	0.0322222222222222\\
0.0628	0.0322222222222222\\
0.0677	0.03\\
0.0726	0.03\\
0.0775	0.0266666666666667\\
0.0824	0.0255555555555556\\
0.0873	0.0244444444444444\\
0.0922	0.0233333333333333\\
0.0971	0.0244444444444444\\
0.102	0.02\\
0.1069	0.0211111111111111\\
0.1118	0.02\\
0.1167	0.0188888888888889\\
0.1216	0.0166666666666667\\
0.1265	0.0166666666666667\\
0.1314	0.0177777777777778\\
0.1363	0.0144444444444444\\
0.1412	0.0144444444444444\\
0.1461	0.0122222222222222\\
0.151	0.0122222222222222\\
0.1559	0.0122222222222222\\
0.1608	0.0111111111111111\\
0.1657	0.00888888888888889\\
0.1706	0.00888888888888889\\
0.1755	0.00888888888888889\\
0.1804	0.00666666666666667\\
0.1853	0.00555555555555556\\
0.1902	0.00555555555555556\\
0.1951	0.00333333333333333\\
0.2	0.00333333333333333\\
};
\addlegendentry{\small $\hat{\mathbf{S}}$}



\addplot [color=red, line width=0.5mm]
  table[row sep=crcr]{%
0.224345142665506	0\\
0.224345142665506   2\\
};
\addlegendentry{\small Threshold $t$}

\end{axis}
\end{tikzpicture}%

==> simulation8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.28\textwidth,
%width=4.521in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
ticklabel style = {font=\tiny},
xmin=0,
xmax=0.14,
ymin=0,
ymax=0.05,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\small Histogram of eigenvalues},
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.98)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=green, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.012	0.014\\
0.01475	0.032\\
0.0175	0.046\\
0.02025	0.042\\
0.023	0.044\\
0.02575	0.042\\
0.0285	0.042\\
0.03125	0.04\\
0.034	0.038\\
0.03675	0.038\\
0.0395	0.038\\
0.04225	0.034\\
0.045	0.032\\
0.04775	0.034\\
0.0505	0.032\\
0.05325	0.03\\
0.056	0.028\\
0.05875	0.028\\
0.0615	0.028\\
0.06425	0.026\\
0.067	0.024\\
0.06975	0.026\\
0.0725	0.022\\
0.07525	0.02\\
0.078	0.022\\
0.08075	0.02\\
0.0835	0.018\\
0.08625	0.02\\
0.089	0.016\\
0.09175	0.018\\
0.0945	0.014\\
0.09725	0.016\\
0.1	0.012\\
0.10275	0.012\\
0.1055	0.012\\
0.10825	0.01\\
0.111	0.01\\
0.11375	0.008\\
0.1165	0.006\\
0.11925	0.006\\
0.122	0.006\\
};
\addlegendentry{\small $\hat{\mathbf{S}}$}

\addplot[ybar interval, fill=blue, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.012	0.018\\
0.01472	0.034\\
0.01744	0.042\\
0.02016	0.044\\
0.02288	0.044\\
0.0256	0.04\\
0.02832	0.042\\
0.03104	0.04\\
0.03376	0.04\\
0.03648	0.04\\
0.0392	0.036\\
0.04192	0.034\\
0.04464	0.034\\
0.04736	0.03\\
0.05008	0.034\\
0.0528	0.028\\
0.05552	0.03\\
0.05824	0.026\\
0.06096	0.028\\
0.06368	0.026\\
0.0664	0.024\\
0.06912	0.026\\
0.07184	0.022\\
0.07456	0.02\\
0.07728	0.022\\
0.08	0.02\\
0.08272	0.018\\
0.08544	0.02\\
0.08816	0.016\\
0.09088	0.018\\
0.0936	0.014\\
0.09632	0.016\\
0.09904	0.01\\
0.10176	0.014\\
0.10448	0.012\\
0.1072	0.01\\
0.10992	0.01\\
0.11264	0.006\\
0.11536	0.006\\
0.11808	0.006\\
0.1208	0.006\\
};
\addlegendentry{\small $\check{\mathbf{\Sigma}}_{FP}$}



\addplot [color=red, line width=0.5mm]
  table[row sep=crcr]{%
0.13450992280155	0\\
0.13450992280155	0.2\\
};
\addlegendentry{\small Threshold $t$}



\end{axis}
\end{tikzpicture}%

==> simulation9_bis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.28\textwidth,
%width=4.521in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3.5,
ymin=0,
ymax=0.1,
axis background/.style={fill=white},
% title style={font=\bfseries},
title={\small Histogram of eigenvalues},
xmajorgrids,
ymajorgrids,
legend style={at={(0.85,0.98)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=green, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.00111111111111111\\
0.1	0.0811111111111111\\
0.2	0.0911111111111111\\
0.3	0.0811111111111111\\
0.4	0.0733333333333333\\
0.5	0.0655555555555556\\
0.6	0.0622222222222222\\
0.7	0.0555555555555556\\
0.8	0.0511111111111111\\
0.9	0.0466666666666667\\
1	0.0455555555555556\\
1.1	0.04\\
1.2	0.0377777777777778\\
1.3	0.0344444444444444\\
1.4	0.0311111111111111\\
1.5	0.0311111111111111\\
1.6	0.0288888888888889\\
1.7	0.0244444444444444\\
1.8	0.0244444444444444\\
1.9	0.0211111111111111\\
2	0.0188888888888889\\
2.1	0.0166666666666667\\
2.2	0.0133333333333333\\
2.3	0.0122222222222222\\
2.4	0.00777777777777778\\
2.5	0.00333333333333333\\
2.6	0.00333333333333333\\
};
\addlegendentry{\small $\hat{\mathbf{S}}$}

\addplot[ybar interval, fill=blue, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.00111111111111111\\
0.1	0.0822222222222222\\
0.2	0.0911111111111111\\
0.3	0.0822222222222222\\
0.4	0.0733333333333333\\
0.5	0.0666666666666667\\
0.6	0.0622222222222222\\
0.7	0.0555555555555556\\
0.8	0.0511111111111111\\
0.9	0.0477777777777778\\
1	0.0422222222222222\\
1.1	0.0422222222222222\\
1.2	0.0377777777777778\\
1.3	0.0333333333333333\\
1.4	0.0322222222222222\\
1.5	0.0311111111111111\\
1.6	0.0277777777777778\\
1.7	0.0255555555555556\\
1.8	0.0244444444444444\\
1.9	0.0188888888888889\\
2	0.0188888888888889\\
2.1	0.0155555555555556\\
2.2	0.0144444444444444\\
2.3	0.01\\
2.4	0.00888888888888889\\
2.5	0.00222222222222222\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0.00111111111111111\\
3.2	0.00111111111111111\\
};
\addlegendentry{\small $\check{\mathbf{\Sigma}}_{FP}$}

\addplot [color=red, line width=0.5mm]
  table[row sep=crcr]{%
3.06108446691931	0\\
3.06108446691931	2\\
};
\addlegendentry{\small Threshold $t$}


\end{axis}
\end{tikzpicture}%

==> simulationfp1_bis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.28\textwidth,
%width=4.521in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
ticklabel style = {font=\tiny},
xmin=0,
xmax=3.5,
ymin=0,
ymax=0.06,
axis background/.style={fill=white},
% title style={font=\bfseries},
title={\small Histogram of eigenvalues},
xmajorgrids,
ymajorgrids,
legend style={at={(0.80,0.98)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=green, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.06	0.0122222222222222\\
0.122	0.0566666666666667\\
0.184	0.0577777777777778\\
0.246	0.0555555555555556\\
0.308	0.0522222222222222\\
0.37	0.0466666666666667\\
0.432	0.0455555555555556\\
0.494	0.0422222222222222\\
0.556	0.04\\
0.618	0.04\\
0.68	0.0344444444444444\\
0.742	0.0333333333333333\\
0.804	0.0322222222222222\\
0.866	0.0311111111111111\\
0.928	0.0288888888888889\\
0.99	0.0277777777777778\\
1.052	0.0266666666666667\\
1.114	0.0266666666666667\\
1.176	0.0233333333333333\\
1.238	0.0233333333333333\\
1.3	0.0211111111111111\\
1.362	0.0222222222222222\\
1.424	0.02\\
1.486	0.0177777777777778\\
1.548	0.02\\
1.61	0.0166666666666667\\
1.672	0.0166666666666667\\
1.734	0.0144444444444444\\
1.796	0.0155555555555556\\
1.858	0.0133333333333333\\
1.92	0.0144444444444444\\
1.982	0.0111111111111111\\
2.044	0.0111111111111111\\
2.106	0.01\\
2.168	0.01\\
2.23	0.00666666666666667\\
2.292	0.00777777777777778\\
2.354	0.00777777777777778\\
2.416	0.00222222222222222\\
2.478	0.00444444444444444\\
2.54	0.00444444444444444\\
};
\addlegendentry{\small $\hat{\mathbf{S}}$}

\addplot[ybar interval, fill=blue, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.06	0.0122222222222222\\
0.122	0.0566666666666667\\
0.184	0.0577777777777778\\
0.246	0.0555555555555556\\
0.308	0.0522222222222222\\
0.37	0.0477777777777778\\
0.432	0.0455555555555556\\
0.494	0.0422222222222222\\
0.556	0.04\\
0.618	0.0388888888888889\\
0.68	0.0355555555555556\\
0.742	0.0333333333333333\\
0.804	0.0322222222222222\\
0.866	0.03\\
0.928	0.03\\
0.99	0.0277777777777778\\
1.052	0.0255555555555556\\
1.114	0.0266666666666667\\
1.176	0.0244444444444444\\
1.238	0.0233333333333333\\
1.3	0.0211111111111111\\
1.362	0.0222222222222222\\
1.424	0.0188888888888889\\
1.486	0.0188888888888889\\
1.548	0.0188888888888889\\
1.61	0.0166666666666667\\
1.672	0.0177777777777778\\
1.734	0.0144444444444444\\
1.796	0.0144444444444444\\
1.858	0.0133333333333333\\
1.92	0.0144444444444444\\
1.982	0.0122222222222222\\
2.044	0.0111111111111111\\
2.106	0.00888888888888889\\
2.168	0.01\\
2.23	0.00777777777777778\\
2.292	0.00777777777777778\\
2.354	0.00666666666666667\\
2.416	0.00333333333333333\\
2.478	0.00333333333333333\\
2.54	0.00333333333333333\\
};
\addlegendentry{\small $\check{\mathbf{\Sigma}}_{FP}$}




\addplot [color=red, line width=0.5mm]
  table[row sep=crcr]{%
3.03743394491305	0\\
3.03743394491305	0.2\\
};
\addlegendentry{\small Threshold $t$}

\end{axis}
\end{tikzpicture}%
